T-RAX: Transversely Resonant Axion eXperiment

We propose to use an elongated rectangular waveguide near its cutoff frequency for axionic dark matter searches. The detector's large surface area allows for significant signal power, while its narrow transverse dimension and tapered-waveguide coupling suppress parasitic modes. The proposed system can fit inside a solenoid magnet and is sensitive to the QCD-axion in the axion mass $40-400\,\mu$eV. We describe the theoretical principles of the new design, present simulation results, and discuss the implementation.

==> dh_diagram.tex <==
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.1280694321920255,-1.1463779999968846) rectangle (9.331471323555956,3.531361060212609);
\draw [line width=2.pt] (0.,0.)-- (6.,0.);
\draw [line width=2.pt] (0.,3.)-- (6.,3.);
\draw [line width=2.pt] (0.,3.)-- (0.,0.);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (6.,3.)-- (6.,0.);
\draw [shift={(5.300790267966324,1.5012341203518473)},line width=2.pt]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [line width=2.pt] (5.300790267966324,2.0012341203518473)-- (4.800791012967033,2.00037098643753);
\draw [line width=2.pt] (5.300790267966324,1.0012341203518473)-- (4.800793602750105,0.9994079843600997);
\draw [->,line width=2.pt] (1.,2.) -- (2.4993856043411404,1.9986839172691884);
\draw [->,line width=2.pt] (2.5,1.) -- (1.,1.);
\draw [->,line width=2.pt] (7.,2.) -- (8.5,2.);
\draw (0.2520088619691664,2.282027025498272) node[anchor=north west] {$E_R$};
\draw (0.2665360019077052,1.366817209370328) node[anchor=north west] {$E_L$};
\draw (6.193609096831561,2.2384456056826556) node[anchor=north west] {$E_T$};
\draw (6.280771936462794,1.5266157486942546) node[anchor=north west] {$Z_L$};
\draw (4.392243744452742,1.773577127649414) node[anchor=north west] {$\Gamma$};
\draw (1.4432343369293532,1.7445228477723367) node[anchor=north west] {$\beta$};
\draw (-0.6922552340358596,-0.14400534423770742) node[anchor=north west] {$z=0$};
\draw (5.5689420794743905,-0.14400534423770742) node[anchor=north west] {$z=d$};
\draw (-0.663200954158782,2.354662725190966) node[anchor=north west] {$\rotatebox{90.0}{ \text{ mirror }  }$};
\draw [color=wwzzqq](3.171963989615478,0.625933072504849) node[anchor=north west] {$B_e$};
\draw [->,line width=0.8pt] (8.,0.) -- (9.,0.);
\draw [->,line width=0.8pt] (8.,0.) -- (8.,1.);
\draw (3.041219730168628,2.136755626112884) node[anchor=north west] {$Z$};
\draw (8.038555869025997,1.1198558304151682) node[anchor=north west] {$x$};
\draw (8.910184265338328,0.13201031459452978) node[anchor=north west] {$z$};
\draw (-0.7067823739743986,3.6330510397823805) node[anchor=north west] {$x=a$};
\begin{scriptsize}
\draw [fill=black,shift={(4.800793602750105,0.9994079843600997)},rotate=90] (0,0) ++(0 pt,5.25pt) -- ++(4.546633369868303pt,-7.875pt)--++(-9.093266739736606pt,0 pt) -- ++(4.546633369868303pt,7.875pt);
\draw [fill=wwzzqq] (2.9831111704144724,0.3499174136726118) circle (1.0pt);
\draw [color=wwzzqq] (2.9831111704144724,0.3499174136726118) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}

==> lekner_matrix.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.1104385594858852,-0.7642524989695316) rectangle (3.0505315623711993,5.426043215104716);
\fill[line width=0.pt,color=zzttqq,fill=zzttqq,fill opacity=0.30000001192092896] (0.,4.) -- (0.,0.) -- (2.,0.) -- (2.,4.) -- cycle;
\draw [line width=2.pt] (0.,0.)-- (0.,4.);
\draw [line width=2.pt] (2.,0.)-- (2.,4.);
\draw (0.30497340819500834,0.07135215664930619) node[anchor=north west] {$\delta = \beta d$};
\draw (-0.7182159660321437,5.34077743391912) node[anchor=north west] {$\begin{pmatrix} E_n \\ D_n  \end{pmatrix}$};
\draw (1.4134285636077564,5.408990058867597) node[anchor=north west] {$\begin{pmatrix} E_{n+1} \\ D_{n+1}     \end{pmatrix}$};
\draw [->,line width=1.2pt] (0.6119302204631532,1.9983588114437685) -- (1.396375407370636,1.9983588114437685);
\draw (0.8677275640199419,2.748697685877011) node[anchor=north west] {$\beta$};
\end{tikzpicture}

==> transverse_resonance.tex <==
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.881187063715945,-1.297361575133861) rectangle (9.405285121446205,5.680957754796707);
\draw [line width=2.pt] (0.,0.)-- (7.,0.);
\draw [->,line width=2.pt] (1.997178880280643,0.5019830980035995) -- (2.,2.5);
\draw [->,line width=2.pt] (5.,2.5) -- (5.,0.5);
\draw (0.9221623341135229,1.1004021756716662) node[anchor=north west] {\textit{\textbf{F}}};
\draw (3.8821603437286307,1.1004021756716662) node[anchor=north west] {\textit{\textbf{B}}};
\draw [line width=2.pt] (0.,4.)-- (7.,4.);
\draw (-1.7567185460967982,4.225763202583698) node[anchor=north west] {$x=a$};
\draw (-1.7236459426374116,0.30665969264638815) node[anchor=north west] {$x=0$};
\draw [color=wwzzqq](6.478359715290486,1.2988377964279856) node[anchor=north west] {$B_e$};
\draw [->,line width=0.8pt] (6.,2.) -- (7.,2.);
\draw [->,line width=0.8pt] (6.,2.) -- (6.,3.);
\draw (6.0484158703184585,3.1509035901536344) node[anchor=north west] {$x$};
\draw (7.04059397410006,2.158725486372037) node[anchor=north west] {$z$};
\begin{scriptsize}
\draw [color=wwzzqq] (6.334204199877346,0.7239749730973842) circle (4.5pt);
\draw [fill=wwzzqq] (6.334204199877346,0.7239749730973842) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}

==> trax_schematic.tex <==
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5819991230340139,-0.297931374303697) rectangle (9.412422767436802,5.803262151258756);
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.25] (1.8011143755657386,4.) -- (1.8,0.) -- (2.,0.) -- (2.,4.) -- cycle;
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.25] (3.802409993480479,4.) -- (3.8,0.) -- (4.,0.) -- (4.,4.) -- cycle;
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,4.) -- (1.8026726372819641,4.2) -- (1.6002785915256532,4.2) -- (1.8011143755657386,4.) -- cycle;
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.6002785915256532,4.2) -- (1.8011143755657386,4.) -- (1.8,0.) -- (1.6,0.2) -- cycle;
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,4.) -- (3.803691331587368,4.196308668412632) -- (3.597043987852414,4.2) -- (3.802409993480479,4.) -- cycle;
\fill[line width=0.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.597043987852414,4.2) -- (3.802409993480479,4.) -- (3.8,0.) -- (3.5976918554263198,0.1964999659922376) -- cycle;
\draw [line width=1.2pt] (0.,0.)-- (4.,0.);
\draw [line width=1.2pt] (0.,4.)-- (4.,4.);
\draw [line width=1.2pt] (0.,4.)-- (0.,0.);
\draw [line width=0.4pt,color=zzttqq] (1.8011143755657386,4.)-- (1.8,0.);
\draw [line width=0.4pt,color=zzttqq] (1.8,0.)-- (2.,0.);
\draw [line width=0.4pt,color=zzttqq] (2.,0.)-- (2.,4.);
\draw [line width=0.4pt,color=zzttqq] (2.,4.)-- (1.8011143755657386,4.);
\draw [line width=0.4pt,color=zzttqq] (3.802409993480479,4.)-- (3.8,0.);
\draw [line width=0.4pt,color=zzttqq] (3.8,0.)-- (4.,0.);
\draw [line width=0.4pt,color=zzttqq] (4.,0.)-- (4.,4.);
\draw [line width=0.4pt,color=zzttqq] (4.,4.)-- (3.802409993480479,4.);
\draw [line width=1.2pt] (4.,4.)-- (8.,2.2);
\draw [line width=1.2pt] (4.,0.)-- (8.00174842875182,1.798825013799662);
\draw [line width=1.2pt] (8.00174842875182,1.798825013799662)-- (8.5,1.8);
\draw [line width=1.2pt] (8.5,1.8)-- (8.5,2.2);
\draw [line width=1.2pt] (8.5,2.2)-- (8.,2.2);
\draw [line width=0.8pt] (8.,2.2)-- (8.00174842875182,1.798825013799662);
\draw (7.5108690984653474,1.162029262536949) node[anchor=north west] {standard};
\draw (4.987480343432139,2.2615057915157073) node[anchor=north west] {taper};
\draw [->,line width=0.4pt] (7.,3.5) -- (8.,3.5);
\draw [->,line width=0.4pt] (7.,3.5) -- (7.,4.5);
\draw [->,line width=0.4pt] (7.,3.5) -- (6.105329876457198,4.244201426547813);
\draw (7.898389514416876,3.3699944231910126) node[anchor=north west] {z};
\draw (7.042239758244895,4.640700903404167) node[anchor=north west] {y};
\draw (6.159053693983272,4.514531465652507) node[anchor=north west] {x};
\draw [line width=1.2pt,color=wwzzqq] (0.,4.2)-- (0.,4.6);
\draw [line width=1.2pt,color=wwzzqq] (0.5,4.2)-- (0.5,4.6);
\draw [line width=1.2pt,color=wwzzqq] (1.,4.2)-- (1.,4.6);
\draw [line width=1.2pt,color=wwzzqq] (1.5,4.2)-- (1.5,4.6);
\draw [line width=1.2pt,color=wwzzqq] (2.,4.2)-- (2.,4.6);
\draw [line width=1.2pt,color=wwzzqq] (2.5,4.2)-- (2.5,4.6);
\draw [line width=1.2pt,color=wwzzqq] (3.,4.2)-- (3.,4.6);
\draw [line width=1.2pt,color=wwzzqq] (3.5,4.2)-- (3.5,4.6);
\draw [line width=1.2pt,color=wwzzqq] (4.,4.2)-- (4.,4.6);
\draw [color=wwzzqq](1.6530023457096852,5.541911173058887) node[anchor=north west] {$B_e$};
\draw (7.519881201161895,0.7564846411923252) node[anchor=north west] {waveguide};
\draw (0.661671049089496,2.6129777966810477) node[anchor=north west] {rectangular};
\draw (0.7337678706618734,2.018179018708933) node[anchor=north west] {waveguide};
\draw [line width=1.2pt] (-0.2,0.2)-- (-0.2,4.2);
\draw [line width=1.2pt] (-0.2,4.2)-- (3.8,4.2);
\draw [line width=1.2pt] (-0.2,0.2)-- (0.,0.);
\draw [line width=1.2pt] (-0.2,4.2)-- (0.,4.);
\draw [line width=1.2pt] (3.8,4.2)-- (4.,4.);
\draw [line width=0.4pt,color=zzttqq] (2.,4.)-- (1.8026726372819641,4.2);
\draw [line width=0.4pt,color=zzttqq] (1.8026726372819641,4.2)-- (1.6002785915256532,4.2);
\draw [line width=0.4pt,color=zzttqq] (1.6002785915256532,4.2)-- (1.8011143755657386,4.);
\draw [line width=0.4pt,color=zzttqq] (1.8011143755657386,4.)-- (2.,4.);
\draw [line width=0.4pt,color=zzttqq] (1.6002785915256532,4.2)-- (1.8011143755657386,4.);
\draw [line width=0.4pt,color=zzttqq] (1.8011143755657386,4.)-- (1.8,0.);
\draw [line width=0.4pt,color=zzttqq] (1.8,0.)-- (1.6,0.2);
\draw [line width=0.4pt,color=zzttqq] (1.6,0.2)-- (1.6002785915256532,4.2);
\draw [line width=0.4pt,color=zzttqq] (4.,4.)-- (3.803691331587368,4.196308668412632);
\draw [line width=0.4pt,color=zzttqq] (3.803691331587368,4.196308668412632)-- (3.597043987852414,4.2);
\draw [line width=0.4pt,color=zzttqq] (3.597043987852414,4.2)-- (3.802409993480479,4.);
\draw [line width=0.4pt,color=zzttqq] (3.802409993480479,4.)-- (4.,4.);
\draw [line width=0.4pt,color=zzttqq] (3.597043987852414,4.2)-- (3.802409993480479,4.);
\draw [line width=0.4pt,color=zzttqq] (3.802409993480479,4.)-- (3.8,0.);
\draw [line width=0.4pt,color=zzttqq] (3.8,0.)-- (3.5976918554263198,0.1964999659922376);
\draw [line width=0.4pt,color=zzttqq] (3.5976918554263198,0.1964999659922376)-- (3.597043987852414,4.2);
\draw [line width=0.4pt] (-0.2,0.2)-- (1.6,0.2);
\draw [line width=0.4pt] (2.,0.203951631275401)-- (3.5976918554263193,0.19649996599223774);
\draw [line width=1.2pt] (8.5,2.2)-- (8.299692649102427,2.402192889808609);
\draw [line width=1.2pt] (8.299692649102427,2.402192889808609)-- (7.800431075130478,2.402192889808609);
\draw [line width=1.2pt] (7.800431075130478,2.402192889808609)-- (8.,2.2);
\draw [line width=1.2pt] (7.800431075130478,2.402192889808609)-- (3.8,4.2);
\draw [line width=0.4pt] (8.00174842875182,1.7988250137996624)-- (7.805975493408163,1.9934337907015833);
\draw [line width=0.4pt] (7.805975493408163,1.9934337907015833)-- (7.800431075130492,2.4021928898086062);
\draw [line width=0.4pt] (7.805975493408163,1.9934337907015833)-- (4.,0.26039583081668594);
\draw [line width=0.8pt] (0.1,1.)-- (1.7,1.);
\draw [line width=0.8pt] (0.8842288202810422,1.0405544621344622) -- (0.8842288202810422,0.9594455378655375);
\draw [line width=0.8pt] (0.9157711797189573,1.0405544621344622) -- (0.9157711797189573,0.9594455378655375);
\draw [line width=0.8pt] (2.098179440046084,1.)-- (3.698179440046084,1.);
\draw [line width=0.8pt] (2.8824082603271264,1.0405544621344622) -- (2.8824082603271264,0.9594455378655375);
\draw [line width=0.8pt] (2.9139506197650413,1.0405544621344622) -- (2.9139506197650413,0.9594455378655375);
\begin{scriptsize}
\draw [fill=wwzzqq,shift={(0.,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(0.5,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(1.,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(1.5,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(2.,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(2.5,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(3.,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(3.5,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=wwzzqq,shift={(4.,4.6)}] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=black,shift={(0.1,1.)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=black,shift={(1.7,1.)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=black,shift={(2.098179440046084,1.)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=black,shift={(3.698179440046084,1.)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\end{scriptsize}
\end{tikzpicture}

==> tuning_implementation.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.5330698952034294,-0.16462597078115154) rectangle (3.712409453679059,7.151506980766965);
\fill[line width=0.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.6,2.8) -- (0.6,0.) -- (2.,0.) -- (2.,2.8) -- cycle;
\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,2.8) -- (1.7986745906424062,2.963183433513259) -- (0.4009333006726468,2.963183433513259) -- (0.6,2.8) -- cycle;
\fill[line width=0.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.39642445780177665,0.1631920107028738) -- (0.4009333006726468,2.963183433513259) -- (0.6,2.8) -- (0.6,0.) -- cycle;
\draw [line width=1.2pt] (0.,4.)-- (0.,0.);
\draw [line width=1.2pt] (0.,4.)-- (1.,4.);
\draw [line width=1.2pt] (1.,4.)-- (1.,3.);
\draw [line width=1.2pt] (1.,3.)-- (0.2,3.);
\draw [line width=1.2pt] (0.2,3.)-- (0.2,0.);
\draw [line width=1.2pt] (1.6,4.)-- (1.6,3.);
\draw [line width=1.2pt] (1.6,3.)-- (2.4,3.);
\draw [line width=1.2pt] (2.4,3.)-- (2.4,0.);
\draw [line width=1.2pt] (1.6,4.)-- (2.6,4.);
\draw [line width=1.2pt] (2.6,4.)-- (2.6,0.);
\draw [line width=1.2pt,color=zzttqq] (2.,0.)-- (2.,2.8);
\draw [line width=1.2pt] (2.6,4.)-- (0.4,6.);
\draw [line width=1.2pt] (1.6,4.)-- (-0.6,6.);
\draw [line width=1.2pt] (1.,4.)-- (-1.2,6.);
\draw [line width=1.2pt] (0.,4.)-- (-2.2,6.02);
\draw [line width=1.2pt,color=zzttqq] (2.,2.8)-- (1.7986745906424062,2.963183433513259);
\draw [line width=1.2pt,color=zzttqq] (1.7986745906424062,2.963183433513259)-- (0.4009333006726468,2.963183433513259);
\draw [line width=1.2pt,color=zzttqq] (0.4009333006726468,2.963183433513259)-- (0.6,2.8);
\draw [line width=1.2pt,color=zzttqq] (0.6,2.8)-- (2.,2.8);
\draw [line width=1.2pt,color=zzttqq] (0.39642445780177665,0.1631920107028738)-- (0.4009333006726468,2.963183433513259);
\draw [line width=1.2pt,color=zzttqq] (0.6,2.8)-- (0.6,0.);
\draw [shift={(1.2491265882379228,2.87996249605615)},line width=1.2pt]  plot[domain=3.0685520882866717:6.210144741876465,variable=\t]({1.*0.05122454094069229*cos(\t r)+0.*0.05122454094069229*sin(\t r)},{0.*0.05122454094069229*cos(\t r)+1.*0.05122454094069229*sin(\t r)});
\draw [line width=1.2pt] (1.300214550393572,2.876224352483785)-- (1.2971269841301953,4.161488668226302);
\draw [line width=1.2pt] (1.1980386260822735,2.8837006396285143)-- (1.1973638477701989,4.161488668226302);
\draw [line width=1.2pt] (1.2489654700253694,4.1597686141511305) circle (0.04819221956800561cm);
\draw [line width=1.2pt] (1.6,3.)-- (1.2993194714705363,3.248819756571713);
\draw [line width=1.2pt] (1.1978046200087065,3.3268241871295214)-- (1.,3.503189614949408);
\draw (-1.9680027160188232,3.166296348622869) node[anchor=north west] {E-plane};
\draw (-2.2554930352530964,6.814449365112987) node[anchor=north west] {H-plane};
\draw (1.4224003590888132,6.041199540965625) node[anchor=north west] {tuning rod};
\draw [->,line width=0.8pt] (1.769371434026729,5.4463919839291925) -- (1.3196905245598898,4.254826795854646);
\draw [->,line width=1.2pt] (0.9168139356078499,4.375738381263615) -- (-0.32236847488470743,5.4860458210649545);
\end{tikzpicture}
